Adaptable Deep Joint Source-and-Channel Coding for Small Satellite Applications

Earth observation with small satellites serves a wide range of relevant applications. However, significant advances in sensor technology (e.g., higher resolution, multiple spectrums beyond visible light) in combination with challenging channel characteristics lead to a communication bottleneck when transmitting the collected data to Earth. Recently, joint source coding, channel coding, and modulation based on neuronal networks has been proposed to combine image compression and communication. Though this approach achieves promising results when applied to standard terrestrial channel models, it remains an open question whether it is suitable for the more complicated and quickly varying satellite communication channel. In this paper, we consider a detailed satellite channel model accounting for different shadowing conditions and train an encoder-decoder architecture with realistic Sentinel-2 satellite imagery. In addition, to reduce the overhead associated with applying multiple neural networks for various channel states, we leverage attention modules and train a single adaptable neural network that covers a wide range of different channel conditions. Our evaluation results show that the proposed approach achieves similar performance when compared to less space-efficient schemes that utilize separate neuronal networks for differing channel conditions.

==> plots/plt_af_vs_no_af_urban_40.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.56\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR},
        legend cell align={left},
        ymin = 50,
        ymax = 70,
		legend columns=3,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        ylabel near ticks,
        xtick = data,
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        legend to name={legendurban}
        ]

        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//no_AF_40_urban_los_los};
        
        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//no_AF_40_urban_shadow_shadow};

        \addplot[mark=triangle*,plt5, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//no_AF_40_urban_deep_shadow_deep_shadow};


        \addplot[mark=square*,plt1, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//AF_SNR_40_urban_los_los};
        
        \addplot[mark=square*,plt2, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//AF_SNR_40_urban_shadow_shadow};

        \addplot[mark=square*,plt5, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//AF_SNR_40_urban_deep_shadow_deep_shadow};


        \legend{
            \baseline{} / LOS,
            \baseline{} / shadow, 
            \baseline{} / deep shadow,
            \ours{} / LOS,
            \ours{} / shadow,
            \ours{} / deep shadow
            }


    \end{axis}
\end{tikzpicture}


==> plots/plt_af_vs_no_af_urban_80.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.56\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR},
        ymin = 50,
        ymax = 70,
        ylabel near ticks,
        xtick = data,
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        ]


        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//no_AF_80_urban_los_los};
        
        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//no_AF_80_urban_shadow_shadow};

        \addplot[mark=triangle*,plt5, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//no_AF_80_urban_deep_shadow_deep_shadow};


        \addplot[mark=square*,plt1, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//AF_SNR_80_urban_los_los};
        
        \addplot[mark=square*,plt2, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//AF_SNR_80_urban_shadow_shadow};

        \addplot[mark=square*,plt5, thick, dotted] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots//AF_SNR_80_urban_deep_shadow_deep_shadow};

        % \legend{
        %     los,
        %     shadow, 
        %     deep shadow,
        %     los af,
        %     shadow af,
        %     deep shadow af
        %     }

    \end{axis}
\end{tikzpicture}


==> plots/plt_deep_shadow_instead_of_los_urban.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.56\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR},
        ymin = 25,
        ymax = 75,
        ytick distance = 10,
        ylabel near ticks,
        xtick = data,
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        ]


        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_deep_shadow_deep_shadow};
        
        \addplot[mark=triangle*,mark options=solid,plt1, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_40_urban_los_deep_shadow};

        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_urban_deep_shadow_deep_shadow};

        \addplot[mark=triangle*,mark options=solid,plt2, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_80_urban_los_deep_shadow};

        \addplot[mark=square*,plt3, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_urban_deep_shadow_deep_shadow};

        \addplot[mark=square*,plt3,mark options=solid, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_40_urban_los_deep_shadow};

        \addplot[mark=square*,plt4, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_urban_deep_shadow_deep_shadow};

        \addplot[mark=square*,plt4,mark options=solid, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_80_urban_los_deep_shadow};


        % \legend{
        %     no\_af\_deep\_shadow\_deep\_shadow 40,
        %     no\_af\_los\_deep\_shadow 40, 
        %     no\_af\_deep\_shadow\_deep\_shadow 80,
        %     no\_af\_los\_deep\_shadow 80,
        %     af\_snr\_deep\_shadow\_deep\_shadow 40,
        %     af\_snr\_los\_deep\_shadow 40,
        %     af\_snr\_deep\_shadow\_deep\_shadow 80,
        %     af\_snr\_los\_deep\_shadow 80, 
        %     }


    \end{axis}
\end{tikzpicture}


==> plots/plt_el_angle_0.04_deep_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.65\linewidth,
      ylabel near ticks,
      xlabel near ticks,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill
              },
      ymajorgrids=true,
      ylabel={PSNR},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          heavy tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]
  
      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 60.915204772562106) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 60.941951355437276) };
      

      \addplot[
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 54.626502435886835) };
      \addplot[bar shift=5pt,fill=tol2!70] coordinates { (suburban, 61.017142451016966) };
      
      \addplot[
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 52.57299641191118) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 60.14165345147827) };
      
      \addplot[
        bar shift=-5pt,fill=plt4!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (heavy tree-shadow, 52.84660367941581) };
      \addplot[bar shift=5pt,fill=plt4!70] coordinates { (heavy tree-shadow, 55.73117874454389) };
      
      \addplot[
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 50.84575762551614) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 57.86157808541486) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.04_los.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.65\linewidth,
      ylabel near ticks,
      xlabel near ticks,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill
              },
      ymajorgrids=true,
      ylabel={PSNR},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          urban,
      },
      legend cell align={left},
      legend style={column sep=5pt},
      legend to name={legendangles},
      legend columns=2,
      xticklabel=\empty,
      ]
      
      \legend{
        40\textdegree{},
        80\textdegree{}
      }

      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 61.73067188214748) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 62.46548778477633) };
      

      \addplot[
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 60.805258435946925) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 60.92828818309016) };
      
      \addplot[
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 61.2610153054711) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 60.29798046606024) };
      
      \addplot[
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 60.67812370860495) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 61.670784487418885) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.04_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.65\linewidth,
      ylabel near ticks,
      xlabel near ticks,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill
              },
      ymajorgrids=true,
      ylabel={PSNR},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          heavy tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]
  
      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 61.242307462063216) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 62.43216132742652) };
      

      \addplot[
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 60.0867862998761) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 61.12110295624692) };
      
      \addplot[
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 57.62850182792831) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 59.88167207543309) };
      
      \addplot[
        bar shift=-5pt,fill=plt4!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (heavy tree-shadow, 55.79653619027105) };
      \addplot[bar shift=5pt,fill=plt4!70] coordinates { (heavy tree-shadow, 58.7045005554619) };
      
      \addplot[
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 58.862160183144205) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 59.03699565522086) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.33_deep_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.65\linewidth,
      ylabel near ticks,
      xlabel near ticks,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill
              },
      ymajorgrids=true,
      ylabel={PSNR},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          heavy tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]

      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[%nodes near coords=$1.36$,
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 66.28719931983984) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 67.76665563361574) };
      

      \addplot[%nodes near coords=$1.18$,
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 59.97375970276803) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 64.41231830717751) };
      
      \addplot[%nodes near coords=$1.19$,
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 58.080011031063236) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 63.39092156973394) };
      
      \addplot[%nodes near coords=$1.26$,
        bar shift=-5pt,fill=plt4!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (heavy tree-shadow, 57.512479690636944) };
      \addplot[bar shift=5pt,fill=plt4!70] coordinates { (heavy tree-shadow, 60.45771389019385) };
      
      \addplot[%nodes near coords=$1.17$,
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 57.03474187203291) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 62.0518730036318) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.33_los.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.65\linewidth,
      ylabel near ticks,
      xlabel near ticks,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill
              },
      ymajorgrids=true,
      ylabel={PSNR},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]

      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[%nodes near coords=$1.36$,
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 67.22762412790338) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 67.94286665070874) };
      

      \addplot[%nodes near coords=$1.18$,
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 64.65365825355423) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 65.65526368893802) };
      
      \addplot[%nodes near coords=$1.19$,
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 64.59177795781159) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 63.51533179513708) };
      
      \addplot[%nodes near coords=$1.17$,
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 65.96625190247083) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 66.64719138769036) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_el_angle_0.33_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
      ybar,
      width=\linewidth,
      height=.65\linewidth,
      ylabel near ticks,
      xlabel near ticks,
      xmajorticks=false,
      every axis plot/.append style={
                bar width=8pt,
                bar shift=0pt,
                fill
              },
      ymajorgrids=true,
      ylabel={PSNR},
      ymin = 50,
        ymax = 70,
      enlargelimits=.2,
      xlabel={Environments},
      symbolic x coords ={%
          open,
          suburban,
          intermediate tree-shadow,
          heavy tree-shadow,
          urban,
      },
      xticklabel=\empty,
      ]

      \addplot[
        bar shift=-5pt,fill=white,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 0) };
      \addplot[bar shift=5pt,fill=white] coordinates { (open, 0) };

      \addplot[%nodes near coords=$1.36$,
        bar shift=-5pt,fill=plt1!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (open, 66.72378601897488) };
      \addplot[bar shift=5pt,fill=plt1!70] coordinates { (open, 68.05071847613172) };
      

      \addplot[%nodes near coords=$1.18$,
      bar shift=-5pt,fill=plt2!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (suburban, 63.5362946198049) };
      \addplot[bar shift=5pt,fill=plt2!70] coordinates { (suburban, 65.61713528754578) };
      
      \addplot[%nodes near coords=$1.19$,
        bar shift=-5pt,fill=plt3!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (intermediate tree-shadow, 61.85098102603866) };
      \addplot[bar shift=5pt,fill=plt3!70] coordinates { (intermediate tree-shadow, 63.182928753310684) };
      
      \addplot[%nodes near coords=$1.26$,
        bar shift=-5pt,fill=plt4!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (heavy tree-shadow, 60.80235241808859) };
      \addplot[bar shift=5pt,fill=plt4!70] coordinates { (heavy tree-shadow, 62.51972868765633) };
      
      \addplot[%nodes near coords=$1.17$,
        bar shift=-5pt,fill=plt5!70,postaction={
        pattern=north east lines, pattern color=black
    }] coordinates { (urban, 62.73554608081638) };
      \addplot[bar shift=5pt,fill=plt5!70] coordinates { (urban, 62.9654737199328) };
      
    \end{axis} 
  \end{tikzpicture}

==> plots/plt_los_instead_of_deep_shadow_urban.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.56\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR},
        legend cell align={left},
        ymin = 25,
        ymax = 75,
        ytick distance = 10,
		legend columns=4,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        ylabel near ticks,
        xtick = data,
        x tick label style={
            rotate=0,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        legend to name={legenderror}
        ]


        \addplot[mark=triangle*,plt1, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_los_los};
        
        \addplot[mark=triangle*,mark options=solid,plt1, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_40_urban_deep_shadow_los};

        \addplot[mark=triangle*,plt2, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_urban_los_los};

        \addplot[mark=triangle*,mark options=solid,plt2, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_80_80_urban_deep_shadow_los};



        \addplot[mark=square*,plt3, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_urban_los_los};


        \addplot[mark=square*,mark options=solid,plt3, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_40_40_urban_deep_shadow_los};


        \addplot[mark=square*,plt4, thick] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_urban_los_los};


        \addplot[mark=square*,mark options=solid,plt4, thick, dashed] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/AF_SNR_80_80_urban_deep_shadow_los};


        % \legend{
        %     no\_af\_los\_los 40,
        %     no\_af\_deep\_shadow\_los 40, 
        %     no\_af\_los\_los 80,
        %     no\_af\_deep\_shadow\_los 80,
        %     af\_snr\_los\_los 40,
        %     af\_snr\_deep\_shadow\_los 40,
        %     af\_snr\_los\_los 80,
        %     af\_snr\_deep\_shadow\_los 80, 
        %     }

        \legend{
            \baseline{} / correct / 40\textdegree,
            \baseline{} / error / 40\textdegree, 
            \baseline{} / correct / 80\textdegree,
            \baseline{} / error / 80\textdegree,
            \ours{} / correct / 40\textdegree,
            \ours{} / error / 40\textdegree, 
            \ours{} / correct / 80\textdegree,
            \ours{} / error / 80\textdegree,
            }

    \end{axis}
\end{tikzpicture}


==> plots/plt_no_af_40_deep_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.65\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR},
        ymin = 50,
        ymax = 70,
        ylabel near ticks,
        xtick = data,
        x tick label style={
            rotate=40,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        ]

        \addplot[mark=triangle*,plt1] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_open_deep_shadow_deep_shadow};

        \addplot[mark=triangle*,plt2] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_suburban_deep_shadow_deep_shadow};

        \addplot[mark=triangle*,plt3] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_intermediate_tree_shadow_deep_shadow_deep_shadow};
        
        \addplot[mark=triangle*,plt4] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_heavy_tree_shadow_deep_shadow_deep_shadow};
        
        \addplot[mark=triangle*,plt5] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_deep_shadow_deep_shadow};


        % \legend{
        %     open,
        %     suburban, 
        %     intermediate tree shadow,
        %     heavy tree shadow,
        %     urban
        %     }


    \end{axis}
\end{tikzpicture}


==> plots/plt_no_af_40_los.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.65\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR},
        ymin = 50,
        ymax = 70,
        ylabel near ticks,
        xtick = data,
        x tick label style={
            rotate=40,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        ]

        \addplot[mark=triangle*,plt1] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_open_los_los};

        \addplot[mark=triangle*,plt2] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_suburban_los_los};

        \addplot[mark=triangle*,plt3] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_intermediate_tree_shadow_los_los};
        
%         \addplot[tol4!60, thick] 
%         plot 
%         table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {../results/no_AF_40_heavy_tree_shadow_shadow_shadow};
        
        \addplot[mark=triangle*,plt5] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_los_los};


%         \legend{
%             open,
%             suburban, 
%             intermediate tree shadow,
% %             heavy tree shadow,
%             urban
%             }


    \end{axis}
\end{tikzpicture}


==> plots/plt_no_af_40_shadow.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=.65\linewidth,
        xlabel = {Compression ratio},
        ylabel = {PSNR},
        ymin = 50,
        ymax = 70,
        ylabel near ticks,
        xtick = data,
        x tick label style={
            rotate=40,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
        },
        x label style={below=0},
        legend cell align={left},
        legend columns=5,
		legend style={/tikz/every even column/.append style={column sep=1em}},
        legend to name={legendenv},
        ]

        \addplot[mark=triangle*,plt1] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_open_shadow_shadow};

        \addplot[mark=triangle*,plt2] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_suburban_shadow_shadow};

        \addplot[mark=triangle*,plt3] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_intermediate_tree_shadow_deep_shadow_deep_shadow};
        
        \addplot[mark=triangle*,plt4] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_heavy_tree_shadow_shadow_shadow};
        
        \addplot[mark=triangle*,plt5] 
        plot 
        table[x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=space] {plots/no_AF_40_urban_shadow_shadow};


        \legend{
            open,
            suburban, 
            intermediate tree shadow,
            heavy tree shadow,
            urban
            }


    \end{axis}
\end{tikzpicture}

